Schematize: An Agentic System for Generating and Refining Information-Extraction Schemas for Legal Research

Empirical legal research often relies on turning research questions into structured data extracted from large collections of rulings and judgments. Designing the extraction schema and then extracting the data remain a manual, expertise-heavy bottleneck. We present schematize, an open-source multi-agent system that interactively turns a researcher's problem statement into a validated extraction schema that can later be used for autonomous extraction. Schematize couples (i) a clarification dialogue that elicits implicit expert intent, (ii) iterative schema generation, (iii) data-grounded refinement that tests the schema against documents, and (iv) chat-based post-editing. We evaluated the system with human legal professional, introducing our novel methodology, and schematize achieves top performance in most of tested configurations. While the system is designed to be domain-agnostic and applicable to any document collection, we tailor and evaluate it on legal research problems. We release schematize as a pip-installable Python package with full documentation.

==> figures/evaluation_pipeline.tex <==
\begingroup
\definecolor{figInk}{HTML}{334155}      % slate text
\definecolor{figMut}{HTML}{64748B}      % muted text
\definecolor{figLine}{HTML}{94A3B8}     % arrows
\definecolor{figAmber}{HTML}{B45309}    % human accents
\definecolor{figAmberBg}{HTML}{FFF7ED}
\definecolor{figIndigo}{HTML}{4338CA}   % agentic system
\definecolor{figIndigoBg}{HTML}{EEF2FF}
\definecolor{figViolet}{HTML}{6D28D9}   % schema
\definecolor{figVioletBg}{HTML}{F5F3FF}
\definecolor{figTeal}{HTML}{0F766E}     % judge
\definecolor{figTealBg}{HTML}{F0FDFA}
\definecolor{figSlate}{HTML}{475569}    % neutral cards
\definecolor{figSlateBg}{HTML}{F8FAFC}
\definecolor{figGreen}{HTML}{15803D}
\resizebox{0.95\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\scriptsize, text=figInk,
    >={Stealth[round,length=4pt]},
    title/.style={font=\sffamily\scriptsize\bfseries, text=figSlate},
    card/.style 2 args={
        rounded corners=3pt, line width=0.6pt, inner sep=4pt,
        text width=#1, align=left, font=\sffamily\tiny,
        draw=#2!60!white, fill=white},
    human/.style={card={33mm}{figAmber}, fill=figAmberBg},
    auto/.style={card={33mm}{figIndigo}, fill=figIndigoBg},
    qset/.style={card={34mm}{figSlate}, fill=figSlateBg,
        minimum height=10mm, anchor=west},
    schema/.style={card={48mm}{figViolet}, fill=figVioletBg,
        font=\ttfamily\tiny, anchor=west, minimum height=13mm},
    agent/.style={card={19mm}{figIndigo}, fill=figIndigoBg, align=center,
        minimum height=15mm, font=\sffamily\scriptsize\bfseries,
        line width=0.8pt},
    judge/.style={card={21mm}{figTeal}, fill=figTealBg, align=center,
        minimum height=17mm, font=\sffamily\scriptsize\bfseries,
        line width=0.8pt},
    elab/.style={font=\sffamily\tiny\bfseries, text=figMut},
    sub/.style={font=\sffamily\tiny\itshape, text=figMut, align=center},
    flow/.style={->, line width=0.6pt, draw=figLine, rounded corners=3pt},
    % --- avatar: circular badge with person silhouette, per-expert hue #1 ---
    avatar/.pic={
        \draw[#1!55!black, line width=0.7pt, fill=#1!12!white]
            (0,0) circle (3.4mm);
        \begin{scope}
            \clip (0,0) circle (3.25mm);
            \fill[#1!55!black] (0,-4.35mm) ellipse [x radius=2.7mm, y radius=2.9mm];
            \fill[#1!55!black] (0,0.8mm) circle (1.5mm);
        \end{scope}},
    % --- robot head for the agentic system ---
    robot/.pic={
        \draw[figIndigo, line width=0.7pt] (0,2.1mm) -- (0,2.9mm);
        \fill[figIndigo] (0,3.1mm) circle (0.5mm);
        \draw[figIndigo, line width=0.7pt, fill=figIndigo!14!white,
              rounded corners=1.1pt]
            (-2.5mm,-1.9mm) rectangle (2.5mm,2.1mm);
        \fill[figIndigo] (-1.15mm,0.55mm) circle (0.55mm);
        \fill[figIndigo] (1.15mm,0.55mm) circle (0.55mm);
        \draw[figIndigo, line width=0.6pt, rounded corners=1pt]
            (-1.1mm,-0.9mm) -- (1.1mm,-0.9mm);
        \draw[figIndigo, line width=0.7pt] (-2.5mm,0.1mm) -- (-3.2mm,0.1mm)
            (2.5mm,0.1mm) -- (3.2mm,0.1mm);},
    % --- balance scales for the judge ---
    scales/.pic={
        \draw[figTeal, line width=0.8pt] (0,-2.1mm) -- (0,2.0mm);
        \fill[figTeal] (0,2.0mm) circle (0.45mm);
        \draw[figTeal, line width=0.8pt] (-2.1mm,1.5mm) -- (2.1mm,1.5mm);
        \draw[figTeal, line width=0.8pt, line cap=round]
            (-1.2mm,-2.1mm) -- (1.2mm,-2.1mm);
        \foreach \s in {-1,1}{
            \draw[figTeal, line width=0.5pt]
                (\s*2.1mm,1.5mm) -- ++(-1.05mm,-1.35mm)
                (\s*2.1mm,1.5mm) -- ++(1.05mm,-1.35mm);
            \draw[figTeal, line width=0.6pt, fill=figTeal!22!white]
                (\s*2.1mm,0.15mm) ++(-1.05mm,0)
                arc[start angle=180, end angle=360, radius=1.05mm];}},
    % --- curly-brace document for the schema ---
    doc/.pic={
        \draw[figViolet, line width=0.6pt, fill=white]
            (-1.7mm,-2.3mm) -- (-1.7mm,2.3mm) -- (0.8mm,2.3mm)
            -- (1.7mm,1.4mm) -- (1.7mm,-2.3mm) -- cycle;
        \draw[figViolet, line width=0.6pt] (0.8mm,2.3mm)
            -- (0.8mm,1.4mm) -- (1.7mm,1.4mm);
        \node[font=\ttfamily\tiny\bfseries, text=figViolet] at (0,-0.35mm)
            {\{\,\}};},
    % --- check badge for evaluation ---
    check/.pic={
        \draw[figGreen, line width=0.7pt, fill=figGreen!12!white]
            (0,0) circle (1.9mm);
        \draw[figGreen, line width=1pt, line cap=round, line join=round]
            (-0.95mm,0.05mm) -- (-0.2mm,-0.8mm) -- (1.05mm,0.95mm);},
    % --- question badge on question sets ---
    qmark/.pic={
        \draw[figSlate!70!white, line width=0.6pt, fill=white]
            (0,0) circle (1.6mm);
        \node[font=\sffamily\tiny\bfseries, text=figSlate] at (0,0) {?};},
]

% ---- Research Problem (left container) ----
\node[human] (req) at (0,0)
    {\textit{``Study personal-rights violations and assess their severity.''}};
\node[auto, below=2mm of req.south west, anchor=north west] (pdef) {%
    \textbf{\textcolor{figIndigo}{Problem definition}}\\
    Rights: reputation, privacy, image\\
    Domain: civil law\\
    Context: location, witnesses, actions\\
    Goal: common violations \& consequences};
\node[human, below=2mm of pdef.south west, anchor=north west] (ans) {%
    \textbf{\textcolor{figAmber}{Expert answers}}\\
    All rights $\cdot$ civil $\cdot$ severity 0--5\\
    note online platform if relevant};
\begin{scope}[on background layer]
    \node[draw=figSlate!45!white, rounded corners=5pt, line width=0.6pt,
          fill=figSlateBg, fit=(req)(pdef)(ans), inner sep=4.5pt] (rp) {};
\end{scope}
\node[title, anchor=south] at (rp.north) {Research Problem};

% ---- Experts (aligned rows) ----
\coordinate (e1) at (3.0, 0.0);
\coordinate (e2) at (3.0,-1.35);
\coordinate (e3) at (3.0,-2.7);
\pic at (e1) {avatar=orange};
\pic at (e2) {avatar=red!70!purple};
\pic at (e3) {avatar=cyan!70!blue};
\node[elab, below=3.6mm of e1] {Expert 1};
\node[elab, below=3.6mm of e2] {Expert 2};
\node[elab, below=3.6mm of e3] {Expert 3};

% ---- Question sets (aligned column) ----
\node[qset] (q1) at (4.2, 0.0)
    {Q1.\ What right was violated?\\ Q2.\ Was compensation granted? \dots};
\node[qset] (q2) at (4.2,-1.35)
    {Q1.\ Which right was infringed?\\ Q2.\ How serious was it? \dots};
\node[qset] (q3) at (4.2,-2.7)
    {Q1.\ What right per the court?\\ Q2.\ Consequences for the victim? \dots};
\foreach \i in {1,2,3}{ \pic at ([xshift=-0.6mm,yshift=0.6mm]q\i.north east) {qmark}; }
\node[title, anchor=south] at (q1.north) {Sets of questions};

% ---- Agentic system -> schema (bottom row, clearly separated) ----
\node[agent] (agent) at (4.2,-4.7) {\vspace{3.2mm}\\Agentic\\System};
\pic at ([yshift=-4.4mm]agent.north) {robot};
\node[schema] (schema) at (5.9,-4.7)
    {\{\\
    \ "violation\_type": \{ "type": "enum",\\
    \ \ \ "enum": ["privacy", "image", ...] \},\\
    \ "violation\_degree": \{ "type": "int 0--5" \},\\
    \ \dots\\
    \}};
\pic at ([xshift=-3.2mm,yshift=3.4mm]schema.south east) {doc};
\node[title, anchor=south] at (schema.north) {Extraction Schema};

% ---- Judge + evaluation ----
\node[judge] (judge) at (10.35,-1.35) {\vspace{4.2mm}\\LLM-as-Judge\\ evaluation};
\pic at ([yshift=-3.6mm]judge.north) {scales};
\node[sub, above=3mm of judge, text width=30mm] (jq)
    {Is each $Q_i$ covered\\ by the schema?};
\node[font=\sffamily\tiny, text=figInk, align=left] (outtxt) at (13.0,-1.15)
    {\textbf{\textcolor{figSlate}{Coverage}}\\
    Expert 1: 8/10\\
    Expert 2: 7/10\\
    Expert 3: 9/10\\
    \textbf{Avg: 8/10}};
\node[circle, minimum size=3.8mm] (checkmark) at ([yshift=-3.2mm]outtxt.south) {};
\pic at (checkmark) {check};
\begin{scope}[on background layer]
    \node[draw=figSlate!60!white, rounded corners=3pt, line width=0.6pt,
          fill=white, fit=(outtxt)(checkmark), inner xsep=5pt, inner ysep=4pt]
        (out) {};
\end{scope}
\node[title, anchor=south] at (out.north) {Evaluation};

% ---- Arrows ----
\foreach \i in {1,2,3}{ \draw[flow] (rp.east |- e\i) -- ([xshift=-4.2mm]e\i); }
\draw[flow] ([xshift=4.2mm]e1) -- (q1.west);
\draw[flow] ([xshift=4.2mm]e2) -- (q2.west);
\draw[flow] ([xshift=4.2mm]e3) -- (q3.west);

\draw[flow] (rp.south) |- (agent.west);
\draw[flow] (agent.east) -- (schema.west);

\draw[flow] (q1.east) -- (judge.north west);
\draw[flow] (q2.east) -- (judge.west);
\draw[flow] (q3.east) -- (judge.south west);
\draw[flow] (judge.south |- schema.north) -- (judge.south);
\draw[flow, dashed, draw=figTeal] (jq) -- (judge);
\draw[flow] (judge) -- (out);

\end{tikzpicture}
}
\endgroup


==> figures/main_overview.tex <==
\begingroup
\newcommand{\subt}{\itshape\tiny\color{black!55}}
\newcommand{\humanicon}{{\color{orange!75!black}\faUser}}
\newcommand{\roboticon}{{\color{blue!55!black}\faRobot}}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    >={Stealth[round,length=4pt]},
    node distance=5mm,
    block/.style={
        rounded corners=1.5pt, draw=blue!55!black, line width=0.5pt,
        fill=blue!8, text width=20mm, align=center,
        minimum height=11mm, inner sep=2.5pt},
    human/.style={block, draw=orange!75!black, fill=orange!12},
    io/.style={
        chamfered rectangle, chamfered rectangle corners=north east,
        chamfered rectangle xsep=4pt, draw=black!70, line width=0.7pt,
        fill=black!7, text width=13mm, align=center,
        minimum height=11mm, inner sep=2.5pt,
        font=\sffamily\scriptsize\bfseries},
    store/.style={
        draw=violet!60!black, line width=0.5pt, fill=violet!8,
        cylinder, shape border rotate=90, aspect=0.22,
        text width=25mm, align=center, minimum height=9mm, inner sep=2pt},
    sub/.style={font=\sffamily\footnotesize\itshape, text=black!55},
    desc/.style={font=\sffamily\scriptsize, text=black!70, align=left},
    flow/.style={->, line width=0.55pt, draw=black!75},
    loop/.style={->, line width=0.55pt, draw=teal!55!black, dashed},
    data/.style={->, line width=0.55pt, draw=violet!55!black, dashed},
]
\node[io] (start) {User\\Request};
\node[human, right=of start] (define)
    {\humanicon\\\textbf{Problem}\\\textbf{Definition}};
\node[block, right=of define] (query)
    {\roboticon\\\textbf{Query}\\\textbf{Generation}};
\node[block, right=of query] (gen)
    {\roboticon\\\textbf{Schema}\\\textbf{Generation}};
\node[block, right=of gen] (refine)
    {\roboticon\\\textbf{Schema}\\\textbf{Refinement}};
\node[block, right=of refine] (data)
    {\roboticon\\\textbf{Data-Grounded}\\\textbf{Refinement}};
\node[human, right=of data] (chat)
    {\humanicon\\\textbf{Summary}};
\node[io, right=of chat] (final) {Final\\Schema};

\node[store, above=7mm of data] (retriever)
    {\textbf{Document Database}\\[1pt]{\subt \mbox{HuggingFace} / \mbox{Weaviate}}};

\draw[flow] (start)  -- (define);
\draw[flow] (define) -- (query);
\draw[flow] (query)  -- (gen);
\draw[flow] (gen)    -- (refine);
\draw[flow] (refine) -- (data);
\draw[flow] (data)   -- (chat);
\draw[flow] (chat)   -- (final);

\draw[data] (query.north) |- (retriever.west) node[pos=0.25,above,sub,text=violet!50!black] {queries};
\draw[data] (retriever) -- (data) node[midway,right,sub,text=violet!50!black] {docs};

\draw[loop] (refine.south) .. controls +(0,-6mm) and +(0,-6mm) .. (gen.south)
    node[midway,below,sub,text=teal!45!black] {$\mathit{min}_{ref}\leq\mathit{max}_{ref}$};
\draw[loop] (data.south) .. controls +(0,-8mm) and +(0,-8mm) .. ([xshift=4mm]data.south west |- data.south)
    node[pos=0.5,below,sub,text=teal!30!black] {$\mathit{min}_{dref}\leq\mathit{max}_{dref}$};


\end{tikzpicture}
}
\endgroup

